Pointer-CAD: Unifying B-Rep and Command Sequences via Pointer-based Edges & Faces Selection

Constructing computer-aided design (CAD) models is labor-intensive but essential for engineering and manufacturing. Recent advances in Large Language Models (LLMs) have inspired the LLM-based CAD generation by representing CAD as command sequences. But these methods struggle in practical scenarios because command sequence representation does not support entity selection (e.g. faces or edges), limiting its ability to support complex editing operations such as chamfer or fillet. Further, the discretization of a continuous variable during sketch and extrude operations may result in topological errors. To address these limitations, we present Pointer-CAD, a novel LLM-based CAD generation framework that leverages a pointer-based command sequence representation to explicitly incorporate the geometric information of B-rep models into sequential modeling. In particular, Pointer-CAD decomposes CAD model generation into steps, conditioning the generation of each subsequent step on both the textual description and the B-rep generated from previous steps. Whenever an operation requires the selection of a specific geometric entity, the LLM predicts a Pointer that selects the most feature-consistent candidate from the available set. Such a selection operation also reduces the quantization error in the command sequence-based representation. To support the training of Pointer-CAD, we develop a data annotation pipeline that produces expert-level natural language descriptions and apply it to build a dataset of approximately 575K CAD models. Extensive experimental results demonstrate that Pointer-CAD effectively supports the generation of complex geometric structures and reduces segmentation error to an extremely low level, achieving a significant improvement over prior command sequence methods, thereby significantly mitigating the topological inaccuracies introduced by quantization error.

==> figures/annotation_prompts/llm_caption.tex <==
\begin{tcolorbox}[colback=black!5, colframe=black!75, title=Annotation Prompt]
\small

\texttt{\textbf{You are a senior CAD engineer. Your task is to read a CAD model construction process described in JSON format and generate clear, natural language instructions that a junior designer can follow to build the model step by step.}}

\texttt{Each part in the JSON is constructed independently and may include:}

\texttt{1. One or more 2D sketches. Each sketch may contain lines, arcs, and circles: (i) A line is defined by a start point and an end point; (ii)
An arc is defined by a center point, a start point, a sweep angle, and a direction; (iii) A circle is defined by a center point and a radius.}

\texttt{2. A coordinate system that positions the sketch in 3D space using:
(i) A sketch plane (Top, Right, or Front), which defines the basis for the coordinate system; (ii) Rotation angles following Z-Y-X order (first rotate around Z, then Y, then X); (iii) Translation along the x, y, and z directions; (iv) Optionally, a description field may be present, giving a high-level spatial context of the coordinate system’s placement in 3D space.}

\texttt{3. An extrusion operation applied to the sketch or sketches. It includes: (i) extrude\_operation\_type, which defines how the extrusion modifies geometry. This may involve adding material, cutting, intersecting, or creating new bodies or components; (ii) extrude\_extent\_mode, which defines how far and in which direction the sketch is extruded. Interpret and explain this mode naturally based on the data. }

\texttt{4. A fillet operation, defined by: (i) fillet\_radius, which specifies the radius of the fillet; (ii) fillet\_tangent\_chain, which indicates whether the fillet continues smoothly along tangent edges; (iii) fillet\_edges, which specifies the edges to which the fillet is applied.}

\texttt{5. A chamfer operation, defined by: (i) chamfer\_distance, which specifies the distance of the chamfer; (ii) chamfer\_tangent\_chain, which indicates whether the chamfer continues smoothly along tangent edges; (iii) chamfer\_edges, which specifies the edges to which the chamfer is applied.}

\texttt{Instructions must follow these rules: 1. Explicitly mention each sketch, even if it has only one shape; 2. Omit unimportant fields like sketch name or body/component name; 3. Wrap all numeric values (coordinates, radii, lengths, distances) in <v></v>; 4. Do not wrap angles, including rotation and sweep\_angle; 5. Do not add units; <v></v> implies units; 6. Ignore rotations/translations that are all zero and omit zero-valued axes; 7. Use concise, natural engineering language; 8. You may use paragraphs for readability but avoid lists or step numbers; 9. Ignore captions/visualizations that conflict with construction steps; 10. If a coordinate system has a description, integrate it naturally for high-level context.}

\texttt{You will receive only the JSON content in the prompt. Interpret and process it directly.}
\end{tcolorbox}

==> figures/norm_prompt_comparison.tex <==
\begin{tcolorbox}[colback=gray!5, title=Annotation in Text2CAD Dataset]
Create the first part of the CAD model, a cylindrical object with a flat top and bottom, and a slightly tapered middle section.
Begin by setting up a new coordinate system with Euler angles of \textbf{(0.0, 0.0, 0.0)} and a translation vector of \textbf{(0.0, 0.0, 0.0)}.
Next, create a sketch on the X-Y plane of the coordinate system.
Within the sketch, create a face using a single loop. Within the loop, create a circle with a center at \textbf{(0.375, 0.375)} and a \textbf{radius of 0.375}.
Scale the sketch by a \textbf{factor of 0.75} and then extrude the sketch along the Z-axis by a \textbf{depth of 0.1046}, creating a new solid body.
The resulting part is a cylindrical object with a flat top and bottom, and a slightly tapered middle section.
The part has the following dimensions: \textbf{length of 0.75, width of 0.75, and height of 0.1046} (including the extrusion depth).
\end{tcolorbox}

\begin{tcolorbox}[colback=gray!5, title=Annotation in Recap-DeepCAD Dataset]
To construct the cylindrical part, begin by creating a 2D sketch on the Top plane.
In this sketch, draw a circle with its center at the origin \textbf{(0, 0)} and a radius of \textbf{9.1049cm}.
This circle will serve as the base profile for the cylinder.

Next, apply an extrusion operation to the sketch. 
Extrude the circle along the normal direction by a depth of \textbf{2.54cm}.
This will create a new solid body in the form of a cylinder with a flat top and bottom.

The resulting cylinder has a diameter of \textbf{18.2097cm} and a height of \textbf{2.54cm}.
The cylinder is symmetrically positioned with its base centered at the origin.
\end{tcolorbox}

% \begin{tcolorbox}[colback=gray!5, title=Annotation in Recap-DeepCAD-Norm Dataset]
% To construct the cylindrical part, follow these steps.
% First, create a 2D sketch on the top plane; this sketch will serve as the profile for the cylinder.
% Position the sketch at coordinates \textbf{(1, 1, 0)} and uniformly scale it by a factor of \textbf{2}.
% Within this sketch, draw a circle centered at \textbf{(0.5, 0.5)} with a radius of \textbf{0.5 units}; this circle defines the cross-sectional profile of the cylinder.
% Next, perform an extrusion operation on the sketch.
% The extrusion should create a new body and extend \textbf{0.278972 units} along the positive normal direction.
% This operation produces a cylindrical object with flat top and bottom faces and a height of \textbf{0.278972 units}.
% The final dimensions of the cylinder will be \textbf{2 units} in length, \textbf{2 units} in width, and \textbf{0.278972 units} in height, resulting in a symmetric cylinder with planar top and bottom surfaces, as described.
% \end{tcolorbox}
